Parametric Design of Underwater Optical Systems

The design of optical systems for underwater vehicles is a complex process where the selection of cameras, lenses, housings, and operational parameters greatly influence the performance of the complete system. Determining the correct combination of components and parameters for a given set of operational requirements is currently a process based on trial and error as well as the specialized knowledge and experience of the designer. In this paper, we introduce an open-source tool for the parametric exploration of the design space of underwater optical systems and review the most significant underwater light effects with the corresponding models to estimate the response and performance of the complete imaging system.

==> text/flowchart.tex <==
 \tikzstyle{block} = [rectangle, draw, fill=blue!20, 
      text centered, rounded corners, node distance=0.5cm, every node/.style={scale=0.15}, text width=70mm]
 \tikzstyle{arrow} = [thick,->,>=stealth]


 \begin{tikzpicture}[]
     % Place nodes
     \node[block] (light) {Light Source};
     \node [block,  below=of light] (water_1)  {Underwater Attenuation (Eq.~\ref{eq:uwattenuation})};
     \node [block,  below=of water_1] (object)  {Scene Reflectance (Eq.~\ref{eq:brdf})};
     \node [block,  below=of object] (water_2)  {Underwater Attenuation (Eq.~\ref{eq:uwattenuation})};
     \node [block, below=of water_2] (lens) {Lens (Eq.~\ref{eq:lensradiometric})};
     \node [block,   below=of lens] (sensor) {Image Sensor (Eq.~\ref{eq:absorbedphotons})};
     \node [block,   below=of sensor] (digitization) {Digitization (Eq.~\ref{eq:adcconversion})};
     \node [block,   below=of digitization] (image) {Digital Image };


     % Draw edges
     \draw [arrow] (light) -- node[anchor= south] {} (water_1);
     \draw [arrow] (water_1) -- node[anchor= south] {} (object);
     \draw [arrow] (object) -- node[anchor= south] {} (water_2);
     \draw [arrow] (water_2) -- node[anchor= south] {} (lens);
     \draw [arrow] (lens) -- node[anchor= south] {} (sensor);
     \draw [arrow] (sensor) -- node[anchor= south] {} (digitization);
     \draw [arrow] (digitization) -- node[anchor= south] {} (image);

\end{tikzpicture}
